A Deep Learning Approach in RIS-based Indoor Localization

In the domain of RIS-based indoor localization, our work introduces two distinct approaches to address real-world challenges. The first method is based on deep learning, employing a Long Short-Term Memory (LSTM) network. The second, a novel LSTM-PSO hybrid, strategically takes advantage of deep learning and optimization techniques. Our simulations encompass practical scenarios, including variations in RIS placement and the intricate dynamics of multipath effects, all in Non-Line-of-Sight conditions. Our methods can achieve very high reliability, obtaining centimeter-level accuracy for the 98th percentile (worst case) in a different set of conditions, including the presence of the multipath effect. Furthermore, our hybrid approach showcases remarkable resolution, achieving sub-millimeter-level accuracy in numerous scenarios.

==> tikz/heightcomp_percentile_pimrc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.71765,0.27451,1.00000}%
%
\begin{tikzpicture}
[spy using outlines={rectangle, magnification=2, size = 3cm, connect spies}]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Percentile},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Localization Error [cm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.00410156039845881\\
25	0.00829026623730807\\
40	0.0134339936874255\\
50	0.0184962609283621\\
60	0.0271611676178953\\
65	0.0367622136658335\\
70	0.0841376786636818\\
75	0.311465746783759\\
80	0.746295356716128\\
85	2.08181018449326\\
90	10.8356722688654\\
92.5	17.5560797139064\\
95	24.5681839314615\\
98	34.7435956762128\\
};
\addlegendentry{LSTM-PSO, 3 m}

\addplot [color=mycolor2, line width=1.5pt, mark size=2pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	5.05525261565188\\
25	8.39262026065241\\
40	11.2717531032063\\
50	13.2104674527517\\
60	15.3840650085042\\
65	16.6080453862381\\
70	17.9702739487276\\
75	19.4588231003722\\
80	21.3444016343437\\
85	23.4604058859048\\
90	26.6709072189254\\
92.5	29.3413071783869\\
95	32.485218492886\\
98	42.4485607223307\\
};
\addlegendentry{LSTM, 3 m}

\addplot [color=black, line width=1.5pt, mark size=2pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
10	0.000182187714598709\\
25	0.000377587486676053\\
40	0.000643403065322612\\
50	0.000946629562205778\\
60	0.00152808392740616\\
65	0.00217337431612471\\
70	0.00414456669479894\\
75	0.10167759757372\\
80	0.316604725108972\\
85	0.735013621924\\
90	1.8808081959388\\
92.5	4.01866470644153\\
95	6.69055880030207\\
98	14.0843324466367\\
};
\addlegendentry{LSTM-PSO, 1 m}

\addplot [color=mycolor3, line width=1.5pt, mark size=2pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	3.03639384639808\\
25	5.10132575187349\\
40	7.01387439849882\\
50	8.20983886718736\\
60	9.45971108904057\\
65	10.2222368682857\\
70	10.9843336095202\\
75	11.8784240329698\\
80	12.8925500422723\\
85	14.1458789114603\\
90	15.7758535207719\\
92.5	17.0027985841769\\
95	18.492544912403\\
98	21.3557436144968\\
};
\addlegendentry{LSTM, 1 m}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\spy [black, height = 4cm,width = 2cm] on (12.8,9.1)
              in node [right] at (12.5,4);
\end{tikzpicture}%

==> tikz/multipath_percentile_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
%

\begin{tikzpicture}
[spy using outlines={rectangle, magnification=2, size = 3cm, connect spies}]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2.08166817117217e-15,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Percentile},
ymode=log,
ymin=0.00166735263919309,
ymax=166.735263919309,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Localization Error [cm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.5pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
10	5.05525261565188\\
25	8.39262026065241\\
40	11.2717531032063\\
50	13.2104674527517\\
60	15.3840650085042\\
65	16.6080453862381\\
70	17.9702739487276\\
75	19.4588231003722\\
80	21.3444016343437\\
85	23.4604058859048\\
90	26.6709072189254\\
92.5	29.3413071783869\\
95	32.485218492886\\
98	42.4485607223307\\
};
\addlegendentry{LSTM, No Multipath}

\addplot [color=black, line width=1.5pt, mark size=2pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	5.07513628771274\\
25	8.40536259626881\\
40	11.2452397390384\\
50	13.324617640734\\
60	15.4438416562124\\
65	16.7265026212087\\
70	18.04442432251\\
75	19.5684387038369\\
80	21.4431776001548\\
85	23.6137167131319\\
90	26.9203960473916\\
92.5	29.1498734370372\\
95	32.0465663422147\\
98	41.2333747286382\\
};
\addlegendentry{LSTM, Multipath}

\addplot [color=mycolor1, line width=1.5pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	6.07725748938629\\
25	10.779358834852\\
40	14.6525535464674\\
50	17.3854292907252\\
60	19.9750028246856\\
65	21.5381614780989\\
70	23.2365150795846\\
75	25.062446578513\\
80	27.2393938331052\\
85	29.725000312379\\
90	32.8860661743469\\
92.5	35.4042870943383\\
95	38.9939231525298\\
98	46.8149437875248\\
};
\addlegendentry{LSTM-PSO, Multipath}

\addplot [color=mycolor2, line width=1.5pt, mark size=2pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	0.00410156039845881\\
25	0.00829026623730807\\
40	0.0134339936874255\\
50	0.0184962609283621\\
60	0.0271611676178953\\
65	0.0367622136658335\\
70	0.0841376786636818\\
75	0.311465746783759\\
80	0.746295356716128\\
85	2.08181018449326\\
90	10.8356722688654\\
92.5	17.5560797139064\\
95	24.5681839314615\\
98	34.7435956762128\\
};
\addlegendentry{LSTM-PSO, No Multipath}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}

\spy [black, height = 2.5cm,width = 3cm] on (12.6,8.9)
              in node [right] at (11.5,4);
\end{tikzpicture}%

==> tikz/percentiles_pircm_fullcomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor4}{rgb}{0.68627,0.74510,0.99608}%
%

\begin{tikzpicture}
[spy using outlines={rectangle, magnification=2.5, height = 4, width = 2, connect spies}]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Percentile},
ymode=log,
ymin=5.59605500819389e-06,
ymax=55960.5500819386,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Localization Error [cm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	5.68432933633599e-05\\
25	0.000131694599775132\\
40	0.000311237326706081\\
50	0.00252900897175946\\
60	104.433255560446\\
65	247.011122428152\\
70	339.469190754969\\
75	366.680668516901\\
80	392.425345197845\\
85	424.204088278775\\
90	529.266478302717\\
92.5	616.622127336709\\
95	686.075020251337\\
98	795.786647377898\\
};
\addlegendentry{PSO}

\addplot [color=green, line width=1.5pt, mark size=2pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
10	0.707106781186595\\
25	1.52970585407789\\
40	2.5961509971495\\
50	3.62353418639874\\
60	4.96487663492262\\
65	5.71401785086466\\
70	6.52809307190281\\
75	7.52213333908957\\
80	9.20727709365784\\
85	13.0013076149386\\
90	43.4305301261686\\
92.5	158.055332785984\\
95	380.840027935676\\
98	472.312769581936\\
};
\addlegendentry{Discrete GA}

\addplot [color=red, line width=1.5pt, mark size=2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.000109692463530687\\
25	0.000215637080555928\\
40	0.000353834579504479\\
50	0.000493301264087652\\
60	0.000707419901117674\\
65	0.000873527810738596\\
70	0.00111751265331327\\
75	0.00156119040649538\\
80	0.00421402519640526\\
85	276.459612119433\\
90	381.210037692997\\
92.5	406.492940875341\\
95	480.579415121642\\
98	706.49117139191\\
};
\addlegendentry{A Priori PSO}

\addplot [color=mycolor2, line width=1.5pt, mark size=2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.000116267972465152\\
25	0.000228782108327731\\
40	0.000367687071325794\\
50	0.000509459979271721\\
60	0.000736627292183654\\
65	0.000893412373950041\\
70	0.00113435441081264\\
75	0.00159245430130146\\
80	0.00336184139703538\\
85	0.449237553505845\\
90	29.0722273553288\\
92.5	157.911463700067\\
95	381.102913102156\\
98	438.561944702087\\
};
\addlegendentry{GA-PSO Hybrid}

\addplot [color=black, line width=1.5pt, mark size=2pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
10	0.000182187714598709\\
25	0.000377587486676053\\
40	0.000643403065322612\\
50	0.000946629562205778\\
60	0.00152808392740616\\
65	0.00217337431612471\\
70	0.00414456669479894\\
75	0.10167759757372\\
80	0.316604725108972\\
85	0.735013621924\\
90	1.8808081959388\\
92.5	4.01866470644153\\
95	6.69055880030207\\
98	14.0843324466367\\
};
\addlegendentry{LSTM-PSO Hybrid}

\addplot [color=mycolor3, line width=1.5pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
10	3.03639384639808\\
25	5.10132575187349\\
40	7.01387439849882\\
50	8.20983886718736\\
60	9.45971108904057\\
65	10.2222368682857\\
70	10.9843336095202\\
75	11.8784240329698\\
80	12.8925500422723\\
85	14.1458789114603\\
90	15.7758535207719\\
92.5	17.0027985841769\\
95	18.492544912403\\
98	21.3557436144968\\
};
\addlegendentry{LSTM}

\addplot [color=mycolor4, line width=1.5pt, mark size=2pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	27.4\\
25	38\\
40	72.8\\
50	127\\
60	179.4\\
65	240.2\\
70	280.3\\
75	306\\
80	341.9\\
85	392.4\\
90	410.1\\
92.5	445.2\\
95	520.9\\
98	688.9\\
};
\addlegendentry{Gradient Descent}
\end{axis}

\spy [black, height = 6cm,width = 3cm] on (12.7,7.6)
              in node [right] at (11.8,2.5);
              
\end{tikzpicture}%
